Inferring Global Exponential Stability Properties using Lie-bracket Approximations

In the present paper, a novel result for inferring uniform global, not semi-global, exponential stability in the sense of Lyapunov with respect to input-affine systems from global uniform exponential stability properties with respect to their associated Lie-bracket systems is shown. The result is applied to adapt dither frequencies to find a sufficiently high gain in adaptive control of linear unknown systems, and a simple numerical example is simulated to support the theoretical findings.

==> src/sections/main-results/trajectory-approximation-principle.tikz <==
%
%
\pgfplotsset{trig format plots=rad, compat=1.12}
\tikzmath{
    % Figure-specific parameters
    % --------------------------------------------------
    real \initialCondition;
    real \initialTime;
    real \tf;
    real \D;
    \initialCondition = 0.3;        % Defines the norm value of the initial condition
    \initialTime = 0.3;      % Defines the initial time
    \tf = 0.5;       % Defines the interval length t_f
    \D = 0.5;
  }
%
\def\lbs(#1, #2, #3){
    (#2)*exp(1.1*((#1)-(#3)))
  }
\def\ai(#1, #2, #3){
    (#2)*exp(1.1*((#1)-(#3)))
    +
    \D*(#2)*sin(97*((#1)-(#3)))*cos(57*((#1)-(#3)))*cos(82*((#1)-(#3)))
  }
%
\tikzmath{
    % 	% 	% 	\newic =  \ai(\initialTime+\tf, \initialCondition);        % Defines the norm value of the initial condition
    % 	real \mathvalue;
    % 	\mathvalue = \ai((\initialTime+\tf), \initialCondition);
    real \specialY;
    % \specialY = \ai(\initialTime+\tf, \initialCondition, \initialTime);
    \specialY = 3.7835699e-01;
  }
%
% \tikzset{background rectangle/.style={fill=blue!5}}
% \pgfdeclarelayer{background}
% \pgfsetlayers{background, main}
\makeatletter
% Stuff for calc compatiability.
\let\real=\pgfmath@calc@real
\let\minof=\pgfmath@calc@minof
\let\maxof=\pgfmath@calc@maxof
\let\ratio=\pgfmath@calc@ratio
\let\widthof=\pgfmath@calc@widthof
\let\heightof=\pgfmath@calc@heightof
\let\depthof=\pgfmath@calc@depthof
\makeatother
%
\begin{tikzpicture}
  %   \makeatletter
  %   % copied from `tikzlibrarybackgrounds.code.tex' lines 105ff
  %   \def\tikz@background@framed{%
  %       \tikz@background@save%
  %       % changed this layer from `background' to `axis background'
  %       \pgfonlayer{axis background}
  %       \path[style=background rectangle] (\tikz@bg@minx,\tikz@bg@miny) rectangle (\tikz@bg@maxx,\tikz@bg@maxy);
  %       \endpgfonlayer
  %     }
  %   \makeatother
  \begin{axis}[
      axis on top,
      scale only axis,
      axis x line = center,
      axis y line = center,
      xmin = 0,
      xmax = 1,
      ymin = 0,
      ymax = 0.8,
      width = {\linewidth-\widthof{\(\norm{x_0}\)}-0.3cm-\widthof{t}},
      height = 0.5\linewidth,
      xlabel style = {
          %   red,
          inner sep = 0pt,
          %   draw=maygreen,
          %   fill=petrol,
          %   xshift = -1cm
          align = right,
          xshift=0.15cm
        },
      yticklabel style = {
          %   red,
          inner sep = 0pt,
          %   draw=maygreen,
          %   fill=petrol,
          %   xshift = -1cm
          align = right,
          xshift=-0.15cm
        },
      xlabel = {\(t\)},
      ylabel = {\(\norm{x}\)},
      extra x ticks={\initialTime, (\initialTime+\tf)},
      extra x tick labels={\(t_0\), \(t_0+t_f\)},
      extra y ticks = {\initialCondition},
      extra y tick labels = {\(\norm{x_0}\)},
      % every extra tick/.append style = {
      % 		grid = major,
      % 	},
      extra x tick style = { grid = major, },
      ytick=\empty,
      xtick=\empty,
      clip=false,
      %   scale only axis,
      %   enlargelimits=false,
    ]
    % * This plot demonstrates the upper border of the "tube" around the LBS for a given time horizon
    % * update with tf, D, betabar
    \addplot[
        name path=UpperBound,
        color=black,
        domain=\initialTime:\initialTime+\tf,
        samples=20,
        smooth,
        draw=none,
      ] {\D*\initialCondition + \lbs(x, \initialCondition, \initialTime) }; \label{plot:trajectory-approximation:upper-bound}
    \addplot[
        name path=LowerBound,
        color=black,
        domain=\initialTime:(\initialTime+\tf),
        samples=20,
        smooth,
        draw=none,
      ] {-\D*\initialCondition + \lbs(x, \initialCondition, \initialTime)}; \label{plot:trajectory-approximation:lower-bound}
    \addplot[blue!25] fill between[of=LowerBound and UpperBound];\label{plot:trajectory-approximation:error-interval}
    \addplot[
        color=blue,
        dashed,
        domain=\initialTime:(\initialTime+\tf),
        samples=20,
        smooth,
      ] { \lbs(x, \initialCondition, \initialTime) }; \label{plot:trajectory-approximation:lbs}
    \addplot[
        color=blue,
        thin,
        domain=\initialTime:(\initialTime+\tf),
        samples=100,
        smooth,
      ] { \ai(x, \initialCondition, \initialTime) }; \label{plot:trajectory-approximation:ai}
    
    % \addplot[use degrees in gnuplot, magenta, domain=0:1] gnuplot{ \mycos(x)};
    % \addplot[use degrees in gnuplot, magenta, domain=0:1] gnuplot{ \lbs(x, \initialCondition)};
    % remaining trajectory
    % \node[] at (axis cs: 1,1) { \specialY };
    \addplot[
        color=black50,
        dashed,
        domain=(\initialTime+\tf):1,
        smooth,
      ] { \lbs(x, \specialY, \initialTime+\tf)}; \label{plot:trajectory-approximation:lbs-continuedc}
    \addplot[
        color=black50,
        thin,
        domain=(\initialTime+\tf):1,
        smooth,
      ] { \ai(x, \specialY, \initialTime+\tf)}; \label{plot:trajectory-approximation:ai-continuedc}
    \addplot[
        name path=UpperBoundC,
        color=black,
        domain=(\initialTime+\tf):1,
        samples=20,
        smooth,
        draw=none,
      ] {\D*\specialY + \lbs(x, \specialY, \initialTime+\tf) }; \label{plot:trajectory-approximation:upper-boundc}
    \addplot[
        name path=LowerBoundC,
        color=black,
        domain=(\initialTime+\tf):1,
        samples=20,
        smooth,
        draw=none,
      ] {-\D*\specialY + \lbs(x, \specialY, \initialTime+\tf)}; \label{plot:trajectory-approximation:lower-boundc}
    \addplot[black50!25] fill between[of=LowerBoundC and UpperBoundC];\label{plot:trajectory-approximation:error-intervalc}
    % \draw [decorate, thick,  decoration={brace,amplitude=3pt, mirror}, xshift=-1mm] (axis cs:0,1) -- (axis cs:0,0.6053) node [midway, anchor=east, font=\footnotesize]{\( D\norm{x_0}\)};
    % \addplot[
    % 	color=black,
    % 	domain=0:1,
    % 	dashed,
    % 	thin,
    % ] {(1.39475)*exp(-4*x)}; \label{plot:exponential-convergence:upperbound-emprical}
    % \addplot[
    % 	color=black,
    % 	domain=0:1,
    % 	dashed,
    % 	thin,
    % ] {(2-1.39475)*exp(-4*x)}; \label{plot:exponential-convergence:lowerbound}
    % \addplot[
    % 	thin,
    % 	color=blue
    % ] table[
    % 		each nth point={2},
    % 		x=t,
    % 		y = ai.x,
    % 	] {\tableAi};\label{plot:exponential-convergence:ai}
    % \addplot[
    % 	color=blue,
    % 	dashed,
    % ] table[
    % 		each nth point={10},
    % 		x=t,
    % 		y = lbs.x,
    % 	] {\tableAi};\label{plot:exponential-convergence:lbs}
    \draw [decorate, thick,  decoration={brace,amplitude=3pt}, xshift=-1mm] (axis cs:\initialTime,\initialCondition) -- (axis cs:\initialTime,{\initialCondition+\D*\initialCondition}) node [midway, anchor=east, font=\footnotesize]{\( D\norm{x_0}\)};
    % \draw [decorate, thick,  decoration={brace,amplitude=3pt, mirror}, xshift=-1mm] (axis cs:0,1) -- (axis cs:0,0.6053) node [midway, anchor=east, font=\footnotesize]{\( D\norm{x_0}\)};
    \draw [decorate, thick,  decoration={brace,amplitude=3pt, mirror}, xshift=-1mm] (axis cs:\initialTime,\initialCondition) -- (axis cs:\initialTime,{\initialCondition-\D*\initialCondition}) node [midway, anchor=east, font=\footnotesize]{\( D\norm{x_0}\)};
  \end{axis}%
  %   \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}%

==> src/sections/simulation-example/simulation-figure.tikz <==
\begin{tikzpicture}
  \pgfplotstableread[
      skip first n = 9, % custom matlab header
      col sep =comma,
      header = true,
    ]{matlab/exponential_convergence.csv}{\tableAi}
  \begin{axis}[
      axis x line = center,
      axis y line = center,
      xmin = 0,
      xmax = 0.99,
      ymin= 0,
      ymax = 1.45,
      width=\linewidth-0.15cm,
      height = 0.6\linewidth,
      xlabel style = {
          %   red,
          inner sep = 0pt,
          %   draw=maygreen,
          %   fill=petrol,
          %   xshift = -1cm
          align = right,
          xshift=0.15cm
        },
      xlabel = {\(t/\si{\second}\)},
      ylabel={\(x\)},
      extra y ticks={0, 1},
      extra y tick labels={0, \(x_0\)},
      ytick=\empty,
      clip=false,
    ]
    % * This plot demonstrates the upper border of the "tube" around the LBS for a given time horizon
    % * update with tf, D, betabar
    \addplot[
        color=black,
        domain=0:1,
        dotted,
        thin,
      ] {(1.39475)*exp(-1.80132*x)}; \label{plot:exponential-convergence:upperbound-analytical}
    \addplot[
        color=black,
        domain=0:1,
        dashed,
        thin,
      ] {(1.39475)*exp(-4*x)}; \label{plot:exponential-convergence:upperbound-emprical}
    \addplot[
        color=black,
        domain=0:1,
        dashed,
        thin,
      ] {(2-1.39475)*exp(-4*x)}; \label{plot:exponential-convergence:lowerbound}
    \addplot[
        thin,
        color=blue
      ] table[
        % each nth point={2},
        x=t,
        y = ai.x,
      ] {\tableAi};\label{plot:exponential-convergence:ai}
    \addplot[
        color=blue,
        dashed,
      ] table[
        each nth point={10},
        x=t,
        y = lbs.x,
      ] {\tableAi};\label{plot:exponential-convergence:lbs}
    
    
    \draw [
        decorate,
        thick,
        decoration={brace,amplitude=3pt},
        xshift=-1mm
      ] (axis cs:0,1) --
      node [
        midway,
        anchor=east,
        font=\footnotesize,
        % inner sep = 0pt,
        inner sep=0pt,
        align=right,
        xshift=-0.15cm
      ]{\( D\norm{x_0}\)}
      (axis cs:0,1.39475)    ;
    \draw [
        decorate,
        thick,
        decoration={brace,amplitude=3pt, mirror},
        xshift=-1mm,
      ] (axis cs:0,1) --
      node [
        midway,
        anchor=east,
        font=\footnotesize,
        inner sep=0pt,
        align=right,
        xshift=-0.15cm
      ]{\( D\norm{x_0}\)}
      (axis cs:0,0.6053)
    ;
  \end{axis}
  
  %   \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}



